Magnetic properties of a family of quinternary oxalates

We report on the magnetic properties of four isomorphous compounds of a family of quinternary oxalates down to 60 mK. In all these materials, the magnetic FeII ions with a strong magneto-crystalline anisotropy form a distorted kagome lattice, topologically equivalent to a perfect kagome one if nearest-neighbor interactions only are considered. All the compounds order at low temperature in an antiferromagnetic arrangement with magnetic moments at 120{\deg}. A remarkable magnetic behavior emerges below the N\'eel temperature in three compounds (with inter-kagome-layer Zr, Sn, Fe but not with Al): the spin anisotropy combined with a low exchange path network connectivity lead to domain walls intersecting the kagome planes through strings of free spins. These produce an unfamiliar slow spin dynamics in the ordered phase observed by AC susceptibility, evolving from exchange-released spin-flips towards a cooperative behavior on decreasing the temperature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

